Inference under Staggered Adoption: Case Study of the Affordable Care Act

Panel data consists of a collection of $N$ units that are observed over $T$ units of time. A policy or treatment is subject to staggered adoption if different units take on treatment at different times and remains treated (or never at all). Assessing the effectiveness of such a policy requires estimating the treatment effect, corresponding to the difference between outcomes for treated versus untreated units. We develop inference procedures that build upon a computationally efficient matrix estimator for treatment effects in panel data. Our routines return confidence intervals (CIs) both for individual treatment effects, as well as for more general bilinear functionals of treatment effects, with prescribed coverage guarantees. We apply these inferential methods to analyze the effectiveness of Medicaid expansion portion of the Affordable Care Act. Based on our analysis, Medicaid expansion has led to substantial reductions in uninsurance rates, has reduced infant mortality rates, and has had no significant effects on healthcare expenditures.

==> tikfig/tikfig_matrix_pattern.tex <==
\newcommand{\treat}{\ensuremath{\mathrm{A}}}

\begin{tikzpicture}
		\matrix (m) [matrix of math nodes,
		nodes={draw, minimum height=\mywidth, minimum width=\mywidth, anchor=center},
		column sep=-\pgflinewidth, row sep=-\pgflinewidth, font=\small]{
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[inner sep = 0pt, fill=red!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} &  \\ % row 1
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[inner sep = 0pt, fill=red!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} &  \\ % row 2
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[inner sep = 0pt, fill=red!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} &  \\ % row 3
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[inner sep = 0pt, fill=red!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat &  \\ % row 5
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[inner sep = 0pt, fill=red!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat &  \\ % row 5
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[inner sep = 0pt, fill=red!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat &  \\ % row 6
			|[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{$\ddots$}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & |[inner sep = 0pt]| \raisebox{-2.2ex}{\smash{\vdots}} & \\
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[inner sep = 0pt, fill=green!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat  \\ % row 7
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[inner sep = 0pt, fill=green!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat  \\ % row 7
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[inner sep = 0pt, fill=green!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat  \\ % row 8
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[inner sep = 0pt, fill=green!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat  \\ % row 9
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[inner sep = 0pt, fill=green!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat  \\ % row 10
			|[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=red!20]| \mathrm{C} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[inner sep = 0pt, fill=green!20]| \raisebox{-1.4ex}{$\smash{\cdots}$} & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat & |[fill=green!20]| \treat  \\ % row 11
		};
		
		%\node[above=-1mm, font=\small] at (m.north) {time periods};
		%\node[left=0mm, font=\small] at (m.west) {units};
		
		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\footnotesize]
		(m-1-18.north east) -- (m-3-18.south east) node [black,midway,xshift=25pt,yshift=-8pt,anchor=south] {group 1};
		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\footnotesize]
		(m-4-18.north east) -- (m-5-18.south east) node [black,midway,xshift=25pt,yshift=-8pt,anchor=south] {group 2};
%		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\footnotesize]
%		(m-7-17.north east) -- (m-9-17.south east) node [black,midway,xshift=38pt,yshift=-8pt,anchor=south] {group $(k-1)$};
		\draw[decorate,decoration={brace,amplitude=6pt,raise=1pt}, font=\footnotesize]
		(m-12-18.north east) -- (m-13-18.south east) node [black,midway,xshift=25pt,yshift=-8pt,anchor=south] {group $k$};
		
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
		(m-1-1.north west) -- (m-3-1.south west) node [black, midway, xshift=-27pt, yshift=-8pt, anchor=south] {$N_1$ units};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
		(m-4-1.north west) -- (m-5-1.south west) node [black, midway, xshift=-27pt, yshift=-8pt, anchor=south] {$N_2$ units};
%		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
%		(m-7-1.north west) -- (m-9-1.south west) node [black, midway, xshift=-32pt, yshift=-8pt, anchor=south] {$N_{k-1}$ units};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
		(m-12-1.north west) -- (m-13-1.south west) node [black, midway, xshift=-28pt, yshift=-8pt, anchor=south] {$N_k$ units};
		
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
		(m-13-1.south west) -- (m-13-4.south east) node [black, midway, yshift=-15pt] {stage 1};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
		(m-13-5.south west) -- (m-13-7.south east) node [black, midway, yshift=-15pt] {stage 2};
%		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
%		(m-11-10.south west) -- (m-11-13.south east) node [black, midway, yshift=-15pt] {stage $(k-1)$};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}, font=\footnotesize]
		(m-13-15.south west) -- (m-13-18.south east) node [black, midway, yshift=-15pt] {stage $k$};
		
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}, font=\footnotesize]
		(m-1-1.north west) -- (m-1-4.north east) node [black, midway, yshift=13pt] {$T_1$ periods};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}, font=\footnotesize]
		(m-1-5.north west) -- (m-1-7.north east) node [black, midway, yshift=13pt] {$T_2$ periods};
%		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}, font=\footnotesize]
%		(m-1-10.north west) -- (m-1-13.north east) node [black, midway, yshift=13pt] {$T_{k-1}$ periods};
		\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}, font=\footnotesize]
		(m-1-15.north west) -- (m-1-18.north east) node [black, midway, yshift=13pt] {$T_k$ periods};
	\end{tikzpicture}  
	




==> tikfig/tikfig_reduction.tex <==

	\begin{tabular}{cc}
		\begin{adjustbox}{valign=t, raise=55mm}
		\begin{tikzpicture}
			\matrix (m) [matrix of math nodes, 
			nodes ={draw,  minimum height =0.75cm,  minimum width =1.1cm,  anchor =center}, 
			column sep =-\pgflinewidth,  row sep =-\pgflinewidth]{
				|[fill =gray!20]| \bM_{1, 1} &  |[fill =gray!20]| \bM_{1, 2} &  |[fill =gray!20]| \bM_{1, 3} & |[fill =gray!20]| \bM_{1, 4} & |[fill =gray!20]| \bM_{1, 5} &  |[fill =gray!20]| \bM_{1, 6} \\
				|[fill =gray!20]| \bM_{2, 1} &  |[fill =gray!20]| \bM_{2, 2} &  |[fill =gray!20]| \bM_{2, 3} & |[fill =gray!20]| \bM_{2, 4} & |[fill =gray!20]| \bM_{2, 5} & \,  \\
				|[fill =gray!20]| \bM_{3, 1} & |[fill =gray!20]| \bM_{3, 2} & |[fill =gray!20]| \bM_{3, 3} &  |[fill =gray!20]| \bM_{3, 4} & \,  & \,  \\
				|[fill =gray!20]| \bM_{4, 1} & |[fill =gray!20]| \bM_{4, 2} &  |[fill =gray!20]| \bM_{4, 3} & \,  & \,  & \,  \\
				|[fill =gray!20]| \bM_{5, 1} & |[fill =gray!20]| \bM_{5, 2} & \,  &  \, & \,  & \,  \\
				|[fill =gray!20]| \bM_{6, 1} & \,  & \,  & \,  & \,  & \,  \\
			};
			
			% Top annotations
			\foreach \n in {1, ..., 6} {
				\node[above] at (m-1-\n.north) {$T_{\n}$};
			}
			
			% Left annotations
			\foreach \n in {1, ..., 6} {
				\node[left] at (m-\n-1.west) {$N_{\n}$};
			}
			
	\end{tikzpicture}
	\end{adjustbox}  & 
		\begin{tikzpicture}
			\matrix (m) [matrix of math nodes, 
			nodes={draw,  minimum height=0.75cm,  minimum width=1.1cm,  anchor=center,  font=\small}, 
			column sep=-\pgflinewidth,  row sep=-\pgflinewidth]{
				|[fill=red!20]| \,  & |[fill=red!20]| \,  & |[fill=blue!20]| \,  & |[fill=blue!20]| \,  & |[fill=gray!20]| \,  & |[fill=gray!20]| \,  \\
				|[fill=red!20]| \,  & |[fill=red!20]| \,  & |[fill=blue!20]| \,  & |[fill=blue!20]| \,  & |[fill=gray!20]| \,  & \,  \\
				|[fill=red!20]| \,  & |[fill=red!20]| \,  & |[fill=blue!20]| \,  & |[fill=blue!20]| \,  & \,  & \,  \\
				|[fill=yellow!20]| \,  & |[fill=yellow!20]| \,  &  |[fill=gray!20]| \,  & \,  & \,  & \,  \\
				|[fill=yellow!20]| \,  & |[fill=yellow!20]| \,  & \,  & \bm{?} & \,  & \,  \\
				|[fill=gray!20]| \,  & \,  & \,  & \,  & \,  & \,  \\
			};
			
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-1.north west) -- (m-1-2.north east) node [black, midway, yshift=13pt] {$\bar{T}_1$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-3.north west) -- (m-1-4.north east) node [black, midway, yshift=13pt] {$\bar{T}_2$};
			%			\draw[decorate, decoration={brace, amplitude=6pt, raise=2pt}]
			%			(m-1-5.north west) -- (m-1-6.north east) node [black, midway, yshift=14pt] {$\bar{T}_3$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-6-1.south west) -- (m-6-4.south east) node [black, midway, yshift=-13pt] {$\bar{T}$};
			
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-1-1.north west) -- (m-3-1.south west) node [black, midway, xshift=-15pt, yshift=-8pt, anchor=south] {$\bar{N}_1$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt, mirror}]
			(m-4-1.north west) -- (m-5-1.south west) node [black, midway, xshift=-15pt, yshift=-8pt, anchor=south] {$\bar{N}_2$};
			%			\draw[decorate, decoration={brace, amplitude=6pt, raise=2pt, mirror}]
			%			(m-6-1.north west) -- (m-6-1.south west) node [black, midway, xshift=-8pt, rotate=90, anchor=south] {$\bar{N}_3$};
			\draw[decorate, decoration={brace, amplitude=6pt, raise=1pt}]
			(m-1-6.north east) -- (m-5-6.south east) node [black, midway, xshift=13pt, yshift=-8pt, anchor=south] {$\bar{N}$};
			
			% Frame around the matrix (optional)
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-5-4.south east);
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-3-4.south east);
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-3-2.south east);
			\draw[line width=0.5mm] (m-1-1.north west) rectangle (m-5-2.south east);
			%\draw[line width=0.4mm] (m-5-4.north west) rectangle (m-5-4.south east);
		\end{tikzpicture}  
%		\tabularnewline
%		$ \quad \;\;$(a)  & $ \quad \;\;\;$(b)\tabularnewline
	\end{tabular}
	
